XU-RS: Explaining Credal Width in Random-Set Language Models

Uncertainty estimates tell us how unsure a model is, but not why. Without knowing which parts of an input influences a model's uncertainty, we cannot tell whether that uncertainty score depends on input features that are relevant for the task. We study this problem in randomset classifiers built using pretrained language models. These classifiers assign probability to individual answers and to groups of answers, producing lower and upper probabilities for each answer; The difference between these probabilities, called credal width, is used to represent epistemic uncertainty about an answer arising from limited training data. We propose XU-RS, a framework that attributes an answer's credal width to the input tokens (words or word pieces) supplied to a language model. XU-RS uses Expected Gradients (a standard feature attribution method) to estimate how input tokens contribute to credal width. The proposed framework is evaluated on a MedQA dataset using SmolLM3-3B and Llama-2-7B models, demonstrating that setting the embedding of a token ranked highly by XU-RS to zero (zero-masking) causes larger changes in credal width than zero-masking randomly selected tokens. In addition, we show that normalisation can cause other answer groups to influence an answer's width, reveal how token attribution can mask numerical errors, and provide diagnostic checks to verify whether a token ranked highly by XU-RS meaningfully explains model uncertainty.

==> figures/pipeline-intro.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\small,
  panel/.style={
    draw=black!35,
    rounded corners=2pt,
    fill=black!2
  },
  heading/.style={
    font=\small\bfseries,
    align=center
  },
  detail/.style={
    font=\footnotesize,
    align=center
  },
  arrow/.style={
    -{Latex[length=1.8mm]},
    thick,
    draw=black!65
  },
  token/.style={
    rounded corners=1pt,
    inner sep=3pt,
    font=\footnotesize
  }
]

% Forward computation.
\foreach \x in {0,3.5,7,10.5}
  \draw[panel] (\x,3.35) rectangle +(3.1,2.85);

\node[heading] at (1.55,5.85) {Question and options};
\node[heading] at (5.05,5.85) {Adapted classifier};
\node[heading] at (8.55,5.85) {Set probabilities};
\node[heading] at (12.05,5.85) {Answer C's interval};

% Question card and answer options.
\draw[draw=black!25,fill=white,rounded corners=1pt]
  (0.35,3.75) rectangle (2.75,5.45);

\node[detail,text width=2.2cm] at (1.55,4.98)
  {A patient reports\\cough and fever.};

\foreach \label/\x in {A/0.7,B/1.27,C/1.84,D/2.41} {
  \draw[draw=black!40,fill=blue!5,rounded corners=1pt]
    (\x-0.21,3.98) rectangle (\x+0.21,4.35);
  \node[detail] at (\x,4.165) {\label};
}

% Transformer and trained output layer.
\draw[draw=blue!55!black,fill=blue!7,rounded corners=1pt]
  (3.85,4.66) rectangle (6.25,5.4);

\node[detail] at (5.05,5.18) {Transformer};

\foreach \x in {4.24,4.65,5.06,5.47,5.88}
  \fill[blue!40] (\x,4.87) circle (0.065);

\draw[arrow] (5.05,4.66)--(5.05,4.38);

\node[
  detail,
  draw=black!35,
  fill=white,
  rounded corners=1pt,
  minimum width=2.4cm,
  minimum height=0.37cm
] at (5.05,4.18) {Trained output layer};

\node[detail] at (5.05,3.63) {Convert to probabilities};

% Illustrative probabilities; bars share the same scale.
\foreach \label/\y/\value in {
  B alone/5.1/0.1,
  C alone/4.65/0.1,
  {Group B,C}/4.2/0.8
} {
  \node[detail,anchor=east] at (8.53,\y) {\label};
  \fill[blue!35]
    (8.65,\y-0.11) rectangle ++({0.9*\value},0.22);
  \node[detail,anchor=west] at (9.41,\y) {\value};
}

\node[detail] at (8.55,3.63) {All other groups: 0};

% Probability interval for answer C.
\draw[draw=black!55] (10.85,4.7)--(13.25,4.7);

\foreach \x/\label in {10.85/0,12.05/0.5,13.25/1} {
  \draw[draw=black!55] (\x,4.64)--(\x,4.76);
  \node[detail,anchor=north] at (\x,4.59) {\label};
}

\draw[draw=blue!65!black,line width=3pt]
  (11.09,4.7)--(13.01,4.7);

\fill[blue!65!black] (11.09,4.7) circle (0.045);
\fill[blue!65!black] (13.01,4.7) circle (0.045);

\node[detail] at (11.12,5.23) {Lower\\0.1};
\node[detail] at (12.98,5.23) {Upper\\0.9};
\node[detail] at (12.05,3.78) {$\text{Width}=0.8$};

\draw[arrow] (3.1,4.8)--(3.5,4.8);
\draw[arrow] (6.6,4.8)--(7,4.8);
\draw[arrow] (10.1,4.8)--(10.5,4.8);

% Attribution computation.
\draw[panel] (0,0) rectangle (3.1,2.45);
\draw[panel] (3.5,0) rectangle (9.1,2.45);
\draw[panel] (9.5,0) rectangle (13.6,2.45);

\node[heading] at (1.55,2.1) {Reference prompts};
\node[heading] at (6.3,2.1) {Expected Gradients};
\node[heading] at (11.55,2.1) {Token scores};

% Reference-prompt cards.
\foreach \dx/\dy in {0.16/0.16,0.08/0.08,0/0} {
  \draw[draw=black!35,fill=white,rounded corners=1pt]
    (0.65+\dx,0.74+\dy) rectangle (2.26+\dx,1.58+\dy);
}

\foreach \y in {0.95,1.15,1.35}
  \draw[draw=black!35] (0.89,\y)--(2.03,\y);

\node[detail] at (1.55,0.33) {Points of comparison};

% Numerical representations and sampled comparison points.
\foreach \x/\label in {4.03/Reference,7.8/Input} {
  \foreach \i in {0,1,2}
    \foreach \j in {0,1}
      \draw[draw=blue!40,fill=blue!12]
        (\x+0.19*\i,1.04+0.19*\j) rectangle ++(0.15,0.15);

  \node[detail] at (\x+0.265,0.79) {\label};
}

\draw[arrow] (4.78,1.19)--(7.57,1.19);

\foreach \x in {5.15,5.72,6.29,6.86}
  \fill[blue!65!black] (\x,1.19) circle (0.05);

\node[detail] at (6.3,1.66)
  {Compare numerical token representations};

\node[detail] at (6.3,0.3)
  {Estimate token contributions to width};

% Illustrative scores, not measured attributions.
\node[token,fill=blue!8]  at (10.04,1.5) {A};
\node[token,fill=blue!15] at (10.99,1.5) {patient};
\node[token,fill=blue!8]  at (12.43,1.5) {reports};

\node[token,fill=blue!40] at (10.27,0.99) {cough};
\node[token,fill=blue!8]  at (11.42,0.99) {and};
\node[token,fill=blue!25] at (12.57,0.99) {fever};

\node[detail] at (11.55,0.33) {Darker = higher score};

% Inputs to the explanation and its output.
\draw[arrow] (3.1,1.2)--(3.5,1.2);
\draw[arrow] (9.1,1.2)--(9.5,1.2);

\draw[arrow]
  (1.55,3.35)--(1.55,3.08)--(4.2,3.08)--(4.2,2.45);

\node[detail,fill=white,inner sep=2pt]
  at (2.85,3.08) {Original input};

\draw[arrow]
  (12.05,3.35)--(12.05,2.9)--(6.3,2.9)--(6.3,2.45);

\node[detail,fill=white,inner sep=2pt]
  at (9.05,2.9) {Explain the same answer's width};

\end{tikzpicture}
